Distributed Treewidth Computation and Courcelle's Theorem in the CONGEST Model

Algorithmic meta-theorems, stating that graph properties expressible in some particular logic can be decided efficiently in graph classes having some specific structural properties, are now standard in sequential graph algorithms. One of the most classic examples is Courcelle's theorem: all properties expressible in Monadic Second-Order logic (MSO) are decidable in linear time in graphs of bounded treewidth. We provide here a distributed version of Courcelle's theorem, in the standard CONGEST model for distributed computing: For any MSO formula $\varphi$ and any constant $k$, there is a CONGEST algorithm that, given an input communication network $G$ of treewidth at most $k$ and of diameter $D$, decides if $G$ satisfies property $\varphi$ in $\tilde O(D)$ rounds. Simple examples show that the dependency on $D$ is unavoidable. Also, if we drop the assumption of bounded treewidth, deciding MSO properties such as 3-colorability are known to require $\tilde{\Omega}(n^2)$ rounds in the CONGEST model. Our results extend to optimization problems (e.g., computing a maximum size independent set, or a minimum dominating set) and counting (e.g. triangle counting). As usual, the $\tilde{O}$ notation hides polylogarithmic factors in $n$; here it also hides a constant factor depending on $k$ and on the MSO formula $\varphi$. We also give a distributed algorithm producing a linear approximation for treewidth: For any $k$, it decides that the treewidth of the input network $G$ is larger than $k$ or computes a tree decomposition of width $O(k)$ and depth $O(\log n)$, in $\tilde O(k^{O(k)} D)$ rounds in CONGEST. Our algorithms make use of the low-congestion shortcuts framework introduced by Ghaffari and Haeupler [SODA 2016], and our main technical tool is an $\tilde O(k^4 D)$ algorithm for computing $(s,t)$-vertex separators of size at most $k+1$ in graphs of treewidth at most $k$.

==> img/g3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609

%Rounded Rect [id:dp7123475227261405] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (234,133.7) .. controls (234,119.51) and (245.51,108) .. (259.7,108) -- (466.3,108) .. controls (480.49,108) and (492,119.51) .. (492,133.7) -- (492,210.81) .. controls (492,225.01) and (480.49,236.52) .. (466.3,236.52) -- (259.7,236.52) .. controls (245.51,236.52) and (234,225.01) .. (234,210.81) -- cycle ;
%Rounded Rect [id:dp8737376105617537] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (235,302.7) .. controls (235,288.51) and (246.51,277) .. (260.7,277) -- (477.3,277) .. controls (491.49,277) and (503,288.51) .. (503,302.7) -- (503,379.81) .. controls (503,394.01) and (491.49,405.52) .. (477.3,405.52) -- (260.7,405.52) .. controls (246.51,405.52) and (235,394.01) .. (235,379.81) -- cycle ;
%Rounded Rect [id:dp5637684450250346] 
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (235,450.5) .. controls (235,435.31) and (247.31,423) .. (262.5,423) -- (472.5,423) .. controls (487.69,423) and (500,435.31) .. (500,450.5) -- (500,533.01) .. controls (500,548.2) and (487.69,560.52) .. (472.5,560.52) -- (262.5,560.52) .. controls (247.31,560.52) and (235,548.2) .. (235,533.01) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (25, 143) circle [x radius= 10, y radius= 10]   ;
\draw (19,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (100, 144) circle [x radius= 10, y radius= 10]   ;
\draw (94,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (176, 144) circle [x radius= 10, y radius= 10]   ;
\draw (170,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (20,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (90,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (170,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega $};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (100, 204) circle [x radius= 10, y radius= 10]   ;
\draw (94,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (93,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (289, 139) circle [x radius= 10, y radius= 10]   ;
\draw (283,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (364, 140) circle [x radius= 10, y radius= 10]   ;
\draw (358,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (439, 140) circle [x radius= 10, y radius= 10]   ;
\draw (433,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (255,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (370,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (457,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (364, 200) circle [x radius= 10, y radius= 10]   ;
\draw (358,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (354,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (294, 310) circle [x radius= 10, y radius= 10]   ;
\draw (288,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (369, 311) circle [x radius= 10, y radius= 10]   ;
\draw (363,308.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (445, 311) circle [x radius= 10, y radius= 10]   ;
\draw (439,308.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (265,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (374,281) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (461,298) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (369, 371) circle [x radius= 10, y radius= 10]   ;
\draw (363,368.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (362,385) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (297, 459) circle [x radius= 10, y radius= 10]   ;
\draw (291,456.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (372, 460) circle [x radius= 10, y radius= 10]   ;
\draw (366,457.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (448, 460) circle [x radius= 10, y radius= 10]   ;
\draw (442,457.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (267,452) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (372,422) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (472,448) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (372, 520) circle [x radius= 10, y radius= 10]   ;
\draw (366,517.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (365,534) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{3}$};
% Text Node
\draw (502,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Layer\ 1$};
% Text Node
\draw (512,334) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Layer\ 2$};
% Text Node
\draw (510,474) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Layer\ 3$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (35,143.13) -- (90,143.87) ;
% Connection
\draw [line width=1.5]    (110,144) -- (166,144) ;
% Connection
\draw [line width=1.5]    (100,194) -- (100,154) ;
% Connection
\draw [line width=1.5]    (107.85,197.8) -- (168.15,150.2) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (299,139.13) -- (354,139.87) ;
% Connection
\draw [line width=1.5]    (374,140) -- (429,140) ;
% Connection
\draw [line width=1.5]    (364,190) -- (364,150) ;
% Connection
\draw [line width=1.5]    (371.81,193.75) -- (431.19,146.25) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,310.13) -- (359,310.87) ;
% Connection
\draw [line width=1.5]    (379,311) -- (435,311) ;
% Connection
\draw [line width=1.5]    (369,361) -- (369,321) ;
% Connection
\draw [line width=1.5]    (376.85,364.8) -- (437.15,317.2) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (307,459.13) -- (362,459.87) ;
% Connection
\draw [line width=1.5]    (382,460) -- (438,460) ;
% Connection
\draw [line width=1.5]    (372,510) -- (372,470) ;
% Connection
\draw [line width=1.5]    (379.85,513.8) -- (440.15,466.2) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (289.29,149) -- (293.71,300) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (294.2,320) -- (296.8,449) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (360.23,149.26) .. controls (336.08,205.43) and (337.4,256.41) .. (364.2,302.22) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (285.17,148.24) .. controls (235.55,265.24) and (237.18,365.16) .. (290.06,448.03) ;
\draw [shift={(291.68,450.53)}, rotate = 236.84] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (355.95,145.93) .. controls (281,191.52) and (312.98,447.51) .. (362.83,456.01) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (363.96,319.64) .. controls (338.65,359.56) and (339.74,403.42) .. (367.22,451.21) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (439.35,149.99) -- (444.65,301.01) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (445.2,321) -- (447.8,450) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (443.87,148.73) .. controls (502.62,251.26) and (505.53,352.05) .. (452.6,451.12) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (375.92,510.8) .. controls (399.97,457.27) and (399.5,413.45) .. (374.53,379.34) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (369.82,208.13) .. controls (401.93,249.72) and (403.07,300.99) .. (373.24,361.94) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (372.83,204.7) .. controls (422,220.52) and (452.98,429.52) .. (378.4,512.31) ;

\end{tikzpicture}

==> img/hcj.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1260); %set diagram left start at 0, and has height of 1260

%Rounded Rect [id:dp5046880255742986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (7.4,439.78) .. controls (7.4,421.49) and (22.23,406.66) .. (40.52,406.66) -- (139.88,406.66) .. controls (158.17,406.66) and (173,421.49) .. (173,439.78) -- (173,542.76) .. controls (173,561.05) and (158.17,575.88) .. (139.88,575.88) -- (40.52,575.88) .. controls (22.23,575.88) and (7.4,561.05) .. (7.4,542.76) -- cycle ;
%Shape: Ellipse [id:dp9635892637764594] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 2.53pt off 3.02pt}][line width=2.25]  (106.55,414.59) .. controls (127.8,413.66) and (146.69,444.24) .. (148.76,482.9) .. controls (150.82,521.56) and (135.28,553.65) .. (114.04,554.57) .. controls (92.8,555.5) and (73.9,524.92) .. (71.84,486.26) .. controls (69.77,447.6) and (85.31,415.51) .. (106.55,414.59) -- cycle ;
%Shape: Polygon Curved [id:ds4836930304009426] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (360.63,502.33) .. controls (365.27,508.25) and (370.56,542.6) .. (351.37,556.93) .. controls (332.18,571.27) and (262.02,571.95) .. (252.76,554.2) .. controls (243.49,536.46) and (243.79,517.4) .. (244.16,507.79) .. controls (244.52,498.18) and (356,496.42) .. (360.63,502.33) -- cycle ;
%Shape: Polygon Curved [id:ds2829062704862859] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (382.72,512.19) .. controls (391.22,496.86) and (422.37,487.81) .. (439.36,503.13) .. controls (456.35,518.46) and (453.52,536.8) .. (443.89,555.61) .. controls (434.26,574.42) and (411.61,572.33) .. (398.02,562.58) .. controls (384.42,552.82) and (374.23,527.51) .. (382.72,512.19) -- cycle ;
%Rounded Rect [id:dp2202372830715792] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (230,433.39) .. controls (230,413.33) and (246.27,397.06) .. (266.33,397.06) -- (425.63,397.06) .. controls (445.69,397.06) and (461.96,413.33) .. (461.96,433.39) -- (461.96,542.39) .. controls (461.96,562.45) and (445.69,578.72) .. (425.63,578.72) -- (266.33,578.72) .. controls (246.27,578.72) and (230,562.45) .. (230,542.39) -- cycle ;
%Straight Lines [id:da12164414673386781] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (180,490.61) -- (220,490.61) ;
\draw [shift={(225,490.61)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Polygon Curved [id:ds30578257142626253] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (653.47,487.56) .. controls (657.63,492.64) and (662.39,522.18) .. (645.13,534.5) .. controls (627.88,546.82) and (564.8,547.41) .. (556.46,532.15) .. controls (548.13,516.9) and (548.4,500.51) .. (548.73,492.25) .. controls (549.06,483.99) and (649.3,482.47) .. (653.47,487.56) -- cycle ;
%Shape: Polygon Curved [id:ds3767698234818516] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (673.33,496.03) .. controls (680.97,482.86) and (708.98,475.07) .. (724.25,488.25) .. controls (739.53,501.42) and (736.98,517.19) .. (728.33,533.36) .. controls (719.67,549.53) and (699.3,547.74) .. (687.08,539.35) .. controls (674.86,530.97) and (665.69,509.21) .. (673.33,496.03) -- cycle ;
%Rounded Rect [id:dp1894121893353029] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (536,431.37) .. controls (536,412.42) and (551.36,397.06) .. (570.31,397.06) -- (724.69,397.06) .. controls (743.64,397.06) and (759,412.42) .. (759,431.37) -- (759,534.3) .. controls (759,553.25) and (743.64,568.61) .. (724.69,568.61) -- (570.31,568.61) .. controls (551.36,568.61) and (536,553.25) .. (536,534.3) -- cycle ;
%Straight Lines [id:da1703304965798379] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (479,484.61) -- (519,484.61) ;
\draw [shift={(524,484.61)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (120.24, 457.57) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (125.86,460.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (108.15,422.93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (111.11, 521.13) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (116.73,523.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (99.37,530.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 7; blue, 38 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (34.73, 490.97) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (40.36,493.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (27.73,455.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{3}$};
% Text Node
\draw (26.38,542.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{B}[ D_{1}]$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (375.36, 429) circle [x radius= 10, y radius= 10]   ;
\draw (369.36,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (273.42, 429.7) circle [x radius= 10, y radius= 10]   ;
\draw (267.42,427.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (301.74, 470.8) circle [x radius= 10, y radius= 10]   ;
\draw (295.74,468.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (327.22, 429.7) circle [x radius= 10, y radius= 10]   ;
\draw (321.22,427.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (348.74, 471.5) circle [x radius= 10, y radius= 10]   ;
\draw (342.74,468.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (398.58, 470.8) circle [x radius= 10, y radius= 10]   ;
\draw (392.58,468.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (424.63, 429.7) circle [x radius= 10, y radius= 10]   ;
\draw (418.63,427.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (446.72, 469.41) circle [x radius= 10, y radius= 10]   ;
\draw (440.72,466.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (263.55,403.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (292.44,482.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (317.92,402.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (339.44,482.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (365.34,401.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (388.71,482.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Text Node
\draw (415.33,401.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{8}$};
% Text Node
\draw (439.12,482.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{9}$};
% Text Node
\draw (260.38,548.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (390.28,512.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (262.91, 534.8) circle [x radius= 10, y radius= 10]   ;
\draw (256.91,532.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (293.67, 512.48) circle [x radius= 10, y radius= 10]   ;
\draw (287.67,509.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]   (432.56, 522.35) circle [x radius= 10, y radius= 10]   ;
\draw (426.56,519.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (318.13, 543.17) circle [x radius= 10.39, y radius= 10.39]   ;
\draw (311.87,540.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.67,xslant=-0.1]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (346.59, 517.48) circle [x radius= 10, y radius= 10]   ;
\draw (340.61,514.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.35]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]   (406.97, 553.12) circle [x radius= 10, y radius= 10]   ;
\draw (400.97,550.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (354.85,549.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H_{\mathcal{C}}^{1}$};
% Text Node
\draw (645.42,535.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overline{H_{\mathcal{C}}^{1}}$};
% Text Node
\draw (80.55,446.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (666.71, 424.52) circle [x radius= 10, y radius= 10]   ;
\draw (660.71,421.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (575.04, 425.12) circle [x radius= 10, y radius= 10]   ;
\draw (569.04,422.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (600.51, 460.45) circle [x radius= 10, y radius= 10]   ;
\draw (594.51,457.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (623.42, 425.12) circle [x radius= 10, y radius= 10]   ;
\draw (617.42,422.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (642.77, 461.05) circle [x radius= 10, y radius= 10]   ;
\draw (636.77,458.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (687.59, 460.45) circle [x radius= 10, y radius= 10]   ;
\draw (681.59,457.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (711.01, 425.12) circle [x radius= 10, y radius= 10]   ;
\draw (705.01,422.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (730.87, 459.26) circle [x radius= 10, y radius= 10]   ;
\draw (724.87,456.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (565.06,401.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (591.03,472.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (613.95,400.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (633.3,472.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (656.59,399.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (677.61,472.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Text Node
\draw (701.54,399.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{8}$};
% Text Node
\draw (722.93,472.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{9}$};
% Text Node
\draw (562.31,525.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (679.12,495.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (565.59, 515.47) circle [x radius= 10, y radius= 10]   ;
\draw (559.59,512.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (593.25, 496.29) circle [x radius= 10, y radius= 10]   ;
\draw (587.25,493.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]   (718.14, 504.77) circle [x radius= 10, y radius= 10]   ;
\draw (712.14,502.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (615.25, 522.67) circle [x radius= 10.39, y radius= 10.39]   ;
\draw (608.98,520.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.67,xslant=-0.1]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (640.84, 500.59) circle [x radius= 10, y radius= 10]   ;
\draw (634.85,497.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.35]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]   (695.13, 531.22) circle [x radius= 10, y radius= 10]   ;
\draw (689.13,528.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Connection
\draw [line width=1.5]    (112.6,510.74) -- (118.32,470.93) ;
\draw [shift={(118.75,467.96)}, rotate = 98.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=0.75]    (308.06,460.6) -- (321.95,438.2) ;
\draw [shift={(307.01,462.3)}, rotate = 301.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (355.12,461.33) -- (370.05,437.48) ;
\draw [shift={(354.05,463.02)}, rotate = 302.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (405.01,460.66) -- (419.28,438.15) ;
\draw [shift={(403.94,462.35)}, rotate = 302.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (296.06,462.56) -- (280.23,439.58) ;
\draw [shift={(279.1,437.94)}, rotate = 55.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (344.17,462.6) -- (332.72,440.37) ;
\draw [shift={(331.8,438.59)}, rotate = 62.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (393.72,462.06) -- (381.19,439.5) ;
\draw [shift={(380.22,437.75)}, rotate = 60.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (441.86,460.67) -- (430.47,440.19) ;
\draw [shift={(429.5,438.44)}, rotate = 60.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (264.1,522.86) -- (272.43,439.65) ;
\draw [shift={(263.9,524.85)}, rotate = 275.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (299.91,520.3) -- (310.41,533.48) ;
\draw [shift={(311.66,535.05)}, rotate = 231.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (325.84,536.21) -- (337.68,525.52) ;
\draw [shift={(339.17,524.18)}, rotate = 137.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (413.36,545.43) -- (424.89,531.57) ;
\draw [shift={(426.17,530.04)}, rotate = 129.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (431.09,512.46) .. controls (427.51,496.33) and (429.88,484.75) .. (438.22,477.74) ;
\draw [shift={(439.74,476.57)}, rotate = 144.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (271,528.93) -- (283.96,519.53) ;
\draw [shift={(285.58,518.36)}, rotate = 144.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (605.95,452.06) -- (617.98,433.51) ;
% Connection
\draw [line width=0.75]    (648.26,452.69) -- (661.23,432.89) ;
% Connection
\draw [line width=0.75]    (693.11,452.12) -- (705.49,433.46) ;
% Connection
\draw [line width=0.75]    (594.66,452.34) -- (580.89,433.23) ;
% Connection
\draw [line width=0.75]    (638.03,452.25) -- (628.17,433.93) ;
% Connection
\draw [line width=0.75]    (682.56,451.81) -- (671.73,433.17) ;
% Connection
\draw [line width=0.75]    (725.84,450.61) -- (716.04,433.77) ;
% Connection
\draw [line width=0.75]    (566.63,505.53) -- (574,435.07) ;
% Connection
\draw [line width=0.75]    (599.66,503.97) -- (608.6,514.69) ;
% Connection
\draw [line width=0.75]    (623.11,515.88) -- (633.27,507.12) ;
% Connection
\draw    (701.69,523.68) -- (711.58,512.31) ;
% Connection
\draw    (716.87,494.85) .. controls (713.84,481) and (716.2,471.54) .. (723.95,466.47) ;
% Connection
\draw    (573.81,509.78) -- (585.04,501.99) ;

\end{tikzpicture}

==> img/newbridgegraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1260); %set diagram left start at 0, and has height of 1260

%Shape: Polygon Curved [id:ds13059879356704918] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (196,260.21) .. controls (209,254.21) and (245,251.21) .. (262,266.21) .. controls (279,281.21) and (280,312.21) .. (265,322.55) .. controls (250,332.89) and (202,322.21) .. (193,308.55) .. controls (184,294.89) and (183,266.21) .. (196,260.21) -- cycle ;
%Shape: Polygon Curved [id:ds689296920005693] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (379,259.21) .. controls (386,250.21) and (417,244.21) .. (431,258.21) .. controls (445,272.21) and (451,300.21) .. (444,311.21) .. controls (437,322.21) and (400,323.21) .. (388,319.21) .. controls (376,315.21) and (372,268.21) .. (379,259.21) -- cycle ;
%Shape: Polygon Curved [id:ds40284913288741064] 
\draw  [fill={rgb, 255:red, 252; green, 11; blue, 43 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (432.67,86.21) .. controls (433.67,72.21) and (442.67,53.21) .. (449.67,49.21) .. controls (456.67,45.21) and (485.67,57.21) .. (486.67,72.21) .. controls (487.67,87.21) and (470.67,107.21) .. (464.67,109.21) .. controls (458.67,111.21) and (431.67,100.21) .. (432.67,86.21) -- cycle ;
%Shape: Polygon Curved [id:ds31436497707649647] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (287.67,655.88) .. controls (294.67,664.54) and (302.67,714.88) .. (273.67,735.88) .. controls (244.67,756.88) and (138.67,757.88) .. (124.67,731.88) .. controls (110.67,705.88) and (111.12,677.95) .. (111.67,663.88) .. controls (112.22,649.8) and (280.67,647.21) .. (287.67,655.88) -- cycle ;
%Shape: Polygon Curved [id:ds4669566350246729] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (378,670.54) .. controls (393,648.54) and (448,635.54) .. (478,657.54) .. controls (508,679.54) and (503,705.88) .. (486,732.88) .. controls (469,759.88) and (429,756.88) .. (405,742.88) .. controls (381,728.88) and (363,692.54) .. (378,670.54) -- cycle ;
%Shape: Polygon Curved [id:ds46498947770988686] 
\draw  [fill={rgb, 255:red, 252; green, 11; blue, 43 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (533.67,583.88) .. controls (534.67,569.88) and (540.67,536.33) .. (547.67,532.33) .. controls (554.67,528.33) and (623.67,528.88) .. (624.67,543.88) .. controls (625.67,558.88) and (628.67,583.88) .. (622.67,585.88) .. controls (616.67,587.88) and (532.67,597.88) .. (533.67,583.88) -- cycle ;
%Rounded Rect [id:dp8810820787583203] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (231,1005.73) .. controls (231,985.7) and (247.24,969.46) .. (267.27,969.46) -- (376.07,969.46) .. controls (396.1,969.46) and (412.33,985.7) .. (412.33,1005.73) -- (412.33,1138.19) .. controls (412.33,1158.22) and (396.1,1174.46) .. (376.07,1174.46) -- (267.27,1174.46) .. controls (247.24,1174.46) and (231,1158.22) .. (231,1138.19) -- cycle ;
%Rounded Rect [id:dp7447620889787971] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (456,1008.73) .. controls (456,988.7) and (472.24,972.46) .. (492.27,972.46) -- (601.07,972.46) .. controls (621.1,972.46) and (637.33,988.7) .. (637.33,1008.73) -- (637.33,1141.19) .. controls (637.33,1161.22) and (621.1,1177.46) .. (601.07,1177.46) -- (492.27,1177.46) .. controls (472.24,1177.46) and (456,1161.22) .. (456,1141.19) -- cycle ;
%Rounded Rect [id:dp13813045988091732] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8,1007.73) .. controls (8,987.7) and (24.24,971.46) .. (44.27,971.46) -- (153.07,971.46) .. controls (173.1,971.46) and (189.33,987.7) .. (189.33,1007.73) -- (189.33,1140.19) .. controls (189.33,1160.22) and (173.1,1176.46) .. (153.07,1176.46) -- (44.27,1176.46) .. controls (24.24,1176.46) and (8,1160.22) .. (8,1140.19) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (95, 280) circle [x radius= 10, y radius= 10]   ;
\draw (89,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]   (585, 296) circle [x radius= 10, y radius= 10]   ;
\draw (579,293.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (211, 182) circle [x radius= 10, y radius= 10]   ;
\draw (205,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (299, 182) circle [x radius= 10, y radius= 10]   ;
\draw (293,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (388, 183) circle [x radius= 10, y radius= 10]   ;
\draw (382,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (468, 187) circle [x radius= 10, y radius= 10]   ;
\draw (462,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (91,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (203,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (290,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (383,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (459,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (581,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (220,299.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (389,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (207, 282) circle [x radius= 10, y radius= 10]   ;
\draw (201,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (256, 286) circle [x radius= 10, y radius= 10]   ;
\draw (250,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]   (428, 295) circle [x radius= 10, y radius= 10]   ;
\draw (422,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 10; blue, 38 }  ,fill opacity=1 ][line width=1.5]   (460, 73) circle [x radius= 10, y radius= 10]   ;
\draw (454,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (446,83.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]   (267, 388) circle [x radius= 10, y radius= 10]   ;
\draw (261,385.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (405, 383) circle [x radius= 10, y radius= 10]   ;
\draw (399,380.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (260,400) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (395,394) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (65, 693.13) circle [x radius= 10, y radius= 10]   ;
\draw (59,690.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (365, 551.13) circle [x radius= 10, y radius= 10]   ;
\draw (359,548.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (185, 552.13) circle [x radius= 10, y radius= 10]   ;
\draw (179,549.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (235, 611.13) circle [x radius= 10, y radius= 10]   ;
\draw (229,608.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (280, 552.13) circle [x radius= 10, y radius= 10]   ;
\draw (274,549.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (318, 612.13) circle [x radius= 10, y radius= 10]   ;
\draw (312,609.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (53,660.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (604,686.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (406, 611.13) circle [x radius= 10, y radius= 10]   ;
\draw (400,608.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (452, 552.13) circle [x radius= 10, y radius= 10]   ;
\draw (446,549.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (491, 609.13) circle [x radius= 10, y radius= 10]   ;
\draw (485,606.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]   (589, 693.13) circle [x radius= 10, y radius= 10]   ;
\draw (583,690.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (176,519.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (227,623.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (272,520.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (310,623.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (357,520.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (397,624.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Text Node
\draw (444,521.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{8}$};
% Text Node
\draw (486,619.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{9}$};
% Text Node
\draw (148,723.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (399,675.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (159, 704.13) circle [x radius= 10, y radius= 10]   ;
\draw (153,701.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]   (466, 685.13) circle [x radius= 10, y radius= 10]   ;
\draw (460,682.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 10; blue, 38 }  ,fill opacity=1 ][line width=0.75]   (579, 556.13) circle [x radius= 10, y radius= 10]   ;
\draw (573,553.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (548,565.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (237, 698.13) circle [x radius= 10.39, y radius= 10.39]   ;
\draw (230.74,695.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.67,xslant=-0.1]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]   (177, 812.46) circle [x radius= 10, y radius= 10]   ;
\draw (171,809.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]   (227, 871.46) circle [x radius= 10, y radius= 10]   ;
\draw (221,868.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (491, 797.46) circle [x radius= 10, y radius= 10]   ;
\draw (485,794.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (529, 857.46) circle [x radius= 10, y radius= 10]   ;
\draw (523,854.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (168,779.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{2}$};
% Text Node
\draw (219,883.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{3}$};
% Text Node
\draw (483,765.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{4}$};
% Text Node
\draw (521,868.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{5}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (302, 1031.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (307.62,1033.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (294,997.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (292, 1108.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (297.62,1110.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (280,1121.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 7; blue, 38 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (377, 1086.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (382.62,1088.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (368,1054.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{3}$};
% Text Node
\draw (338,977.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{B}[ D_{1}]$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (527, 1034.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (532.62,1036.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (519,1000.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (517, 1111.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (522.62,1113.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (505,1124.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 7; blue, 38 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (602, 1089.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (607.62,1091.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (593,1057.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{3}$};
% Text Node
\draw (563,980.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{B}[ D_{2}]$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (79, 1033.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (84.19,1036.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-189.3,xslant=0.12]  {$$};
% Text Node
\draw (71,999.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (69, 1110.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (74.62,1112.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (57,1123.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 7; blue, 38 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (154, 1088.14) circle [x radius= 10.5, y radius= 10.5]   ;
\draw (159.62,1090.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-181.25,xslant=0.12]  {$$};
% Text Node
\draw (145,1056.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \beta _{3}$};
% Text Node
\draw (115,979.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle G_{B}$};
% Connection
\draw [line width=1.5]    (102.64,273.55) -- (203.36,188.45) ;
% Connection
\draw [line width=1.5]    (221,182) -- (289,182) ;
% Connection
\draw [line width=1.5]    (309,182.11) -- (378,182.89) ;
% Connection
\draw [line width=1.5]    (397.99,183.5) -- (458.01,186.5) ;
% Connection
\draw [line width=1.5]    (475.32,193.82) -- (577.68,289.18) ;
% Connection
\draw [line width=1.5]    (246.03,285.19) -- (216.97,282.81) ;
% Connection
\draw [line width=1.5]    (263.88,279.85) -- (380.12,189.15) ;
% Connection
\draw [line width=1.5]    (207.4,272.01) -- (210.6,191.99) ;
% Connection
\draw [line width=1.5]    (197,281.82) -- (105,280.18) ;
% Connection
\draw [line width=1.5]    (431.47,285.62) -- (464.53,196.38) ;
% Connection
\draw [line width=1.5]    (464.89,81.72) -- (580.11,287.28) ;
% Connection
\draw [line width=1.5]    (438,295.06) -- (575,295.94) ;
% Connection
\draw [line width=1.5]    (103.47,285.32) -- (258.53,382.68) ;
% Connection
\draw [line width=1.5]    (276.99,387.64) -- (395.01,383.36) ;
% Connection
\draw [line width=1.5]    (414.01,378.65) -- (575.99,300.35) ;
% Connection
\draw [line width=0.75]    (72.78,683.99) -- (178.52,559.74) ;
\draw [shift={(71.48,685.51)}, rotate = 310.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (194.42,555.5) -- (231.92,599.76) ;
\draw [shift={(233.21,601.28)}, rotate = 229.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (242.28,601.58) -- (273.94,560.08) ;
\draw [shift={(241.06,603.17)}, rotate = 307.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (288.86,556.77) -- (316.52,600.44) ;
\draw [shift={(317.59,602.13)}, rotate = 237.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (325.32,602.62) -- (358.9,559.05) ;
\draw [shift={(324.1,604.2)}, rotate = 307.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (374.02,555.46) -- (404.11,599.5) ;
\draw [shift={(405.24,601.15)}, rotate = 235.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (413.38,601.66) -- (445.85,560.01) ;
\draw [shift={(412.15,603.24)}, rotate = 307.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (461.02,556.45) -- (489.11,597.5) ;
\draw [shift={(490.24,599.15)}, rotate = 235.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (500.11,616.93) -- (581.41,686.62) ;
\draw [shift={(498.59,615.63)}, rotate = 40.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (225.58,607.75) -- (188.08,563.49) ;
\draw [shift={(186.79,561.97)}, rotate = 49.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (309.14,607.48) -- (281.48,563.81) ;
\draw [shift={(280.41,562.12)}, rotate = 57.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (396.98,606.79) -- (366.89,562.75) ;
\draw [shift={(365.76,561.1)}, rotate = 55.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (481.98,604.8) -- (453.89,563.75) ;
\draw [shift={(452.76,562.1)}, rotate = 55.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (162.76,694.86) .. controls (176.31,658.96) and (196.97,633.08) .. (224.72,617.24) ;
\draw [shift={(226.43,616.28)}, rotate = 151.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (151.56,710.8) .. controls (122.07,718.96) and (95.52,716.15) .. (71.92,702.35) ;
\draw [shift={(70.48,701.49)}, rotate = 31.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (167.25,698.48) -- (225.54,693.99) ;
\draw [shift={(227.53,693.84)}, rotate = 175.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (363.61,561.03) .. controls (354.59,636.18) and (316.09,681.02) .. (248.14,695.53) ;
\draw [shift={(247.11,695.75)}, rotate = 348.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (582.37,685.64) .. controls (572.94,642.33) and (569.89,602.46) .. (573.2,566.04) ;
\draw [shift={(573.35,564.38)}, rotate = 95.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (468.34,675.4) .. controls (474.18,650.18) and (480.04,631.65) .. (485.92,619.81) ;
\draw [shift={(486.76,618.18)}, rotate = 117.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (186.42,815.84) -- (223.92,860.09) ;
\draw [shift={(225.21,861.62)}, rotate = 229.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (238.56,868.22) -- (481.37,800.16) ;
\draw [shift={(236.63,868.76)}, rotate = 344.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (499.86,802.1) -- (527.52,845.78) ;
\draw [shift={(528.59,847.47)}, rotate = 237.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (217.58,868.08) -- (180.08,823.83) ;
\draw [shift={(178.79,822.3)}, rotate = 49.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (520.14,852.82) -- (492.48,809.14) ;
\draw [shift={(491.41,807.45)}, rotate = 57.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (167.31,809.97) .. controls (111.37,797.28) and (78.04,762.18) .. (67.32,704.67) ;
\draw [shift={(67,702.93)}, rotate = 79.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (588.33,703.1) .. controls (585.47,758.69) and (568.03,807.07) .. (536.01,848.24) ;
\draw [shift={(535.04,849.48)}, rotate = 308.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (459.47,692.7) .. controls (403.43,758.78) and (329.34,816.53) .. (237.19,865.96) ;
\draw [shift={(235.8,866.7)}, rotate = 331.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (481,797.77) .. controls (378.84,802.12) and (300.07,771.84) .. (244.69,706.92) ;
\draw [shift={(243.85,705.93)}, rotate = 49.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=1.5]    (293.35,1097.73) -- (300.13,1045.51) ;
\draw [shift={(300.65,1041.55)}, rotate = 97.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [line width=1.5]    (525.65,1044.55) -- (518.87,1096.76) ;
\draw [shift={(518.35,1100.73)}, rotate = 277.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [line width=1.5]    (264.38,291.46) -- (396.62,377.54) ;
% Connection
\draw [line width=1.5]    (419.34,300) -- (275.66,383) ;
% Connection
\draw    (181.69,561.56) .. controls (164.89,607.87) and (157.21,651.44) .. (158.68,692.27) ;
\draw [shift={(158.75,694.13)}, rotate = 267.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (228.3,703.81) -- (170.01,708.29) ;
\draw [shift={(168.02,708.45)}, rotate = 355.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (73.65,688.11) .. controls (101.55,687.62) and (127.03,690.47) .. (150.07,696.67) ;
\draw [shift={(151.83,697.15)}, rotate = 195.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (247.26,699.77) .. controls (296.17,710.09) and (346.69,683.42) .. (398.81,619.77) ;
\draw [shift={(399.6,618.81)}, rotate = 129.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (239.93,708.1) .. controls (271.32,822.91) and (364.35,872.99) .. (519.04,858.32) ;
\draw [shift={(519.04,858.32)}, rotate = 174.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (499.73,792.58) .. controls (534.23,774.59) and (562.21,744.8) .. (583.65,703.22) ;
\draw [shift={(584.3,701.96)}, rotate = 117.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (587.29,561.71) .. controls (610.98,602.53) and (614.23,643.71) .. (597.02,685.24) ;
\draw [shift={(596.49,686.5)}, rotate = 292.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (475.82,683.24) .. controls (511.61,695.78) and (545.65,698.24) .. (577.94,690.61) ;
\draw [shift={(579.42,690.26)}, rotate = 166.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (185.8,807.71) .. controls (285.44,753.73) and (375.27,714.02) .. (455.27,688.57) ;
\draw [shift={(456.48,688.19)}, rotate = 162.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (450.49,562.01) .. controls (442.94,606.22) and (446.53,643.75) .. (461.23,674.59) ;
\draw [shift={(461.91,676)}, rotate = 243.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (582.15,700.41) .. controls (537.83,716.76) and (501.24,714.85) .. (472.38,694.68) ;
\draw [shift={(471.06,693.75)}, rotate = 35.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=1.5]    (61.23,1103.08) .. controls (50.93,1082.46) and (53.09,1061.85) .. (67.73,1041.26) ;
\draw [shift={(69.88,1038.34)}, rotate = 127.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [line width=1.5]    (86.03,1040.93) .. controls (93.54,1063.64) and (91.55,1083.86) .. (80.06,1101.58) ;
\draw [shift={(77.95,1104.65)}, rotate = 305.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

\end{tikzpicture}

==> img/newfig5.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1260); %set diagram left start at 0, and has height of 1260


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (-224, 236) circle [x radius= 10, y radius= 10]   ;
\draw (-230,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (266, 252) circle [x radius= 10, y radius= 10]   ;
\draw (260,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (-191, 332) circle [x radius= 10, y radius= 10]   ;
\draw (-197,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (-103, 332) circle [x radius= 10, y radius= 10]   ;
\draw (-109,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (-14, 332) circle [x radius= 10, y radius= 10]   ;
\draw (-20,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (66, 334) circle [x radius= 10, y radius= 10]   ;
\draw (60,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-228,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (262,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (147, 335) circle [x radius= 10, y radius= 10]   ;
\draw (141,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (-130, 159) circle [x radius= 42.07, y radius= 42.07]   ;
\draw (-118.69,155.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-356.4,xslant=6.73]  {$$};
% Text Node
\draw (-135,126.4) node [anchor=north west][inner sep=0.75pt]    {$B_{s}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (26, 153) circle [x radius= 42.07, y radius= 42.07]   ;
\draw (37.31,149.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-356.4,xslant=6.73]  {$$};
% Text Node
\draw (16,119.4) node [anchor=north west][inner sep=0.75pt]    {$B_{x}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (174, 155) circle [x radius= 42.07, y radius= 42.07]   ;
\draw (185.31,151.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-356.4,xslant=6.73]  {$$};
% Text Node
\draw (163,124.4) node [anchor=north west][inner sep=0.75pt]    {$B_{t}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (340, 243) circle [x radius= 10, y radius= 10]   ;
\draw (334,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (830, 259) circle [x radius= 10, y radius= 10]   ;
\draw (824,256.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (385, 342) circle [x radius= 10, y radius= 10]   ;
\draw (379,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (473, 342) circle [x radius= 10, y radius= 10]   ;
\draw (467,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (562, 342) circle [x radius= 10, y radius= 10]   ;
\draw (556,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (642, 344) circle [x radius= 10, y radius= 10]   ;
\draw (636,341.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (336,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (374,356) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (466,357) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (551,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (631,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (826,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (723, 344) circle [x radius= 10, y radius= 10]   ;
\draw (717,341.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (434, 166) circle [x radius= 42.07, y radius= 42.07]   ;
\draw (445.31,162.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-356.4,xslant=6.73]  {$$};
% Text Node
\draw (429,133.4) node [anchor=north west][inner sep=0.75pt]    {$B_{s}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (590, 160) circle [x radius= 42.07, y radius= 42.07]   ;
\draw (601.31,156.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-356.4,xslant=6.73]  {$$};
% Text Node
\draw (580,126.4) node [anchor=north west][inner sep=0.75pt]    {$B_{x}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]   (738, 162) circle [x radius= 42.07, y radius= 42.07]   ;
\draw (749.31,158.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-356.4,xslant=6.73]  {$$};
% Text Node
\draw (712,359) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (727,131.4) node [anchor=north west][inner sep=0.75pt]    {$B_{t}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (787, 345) circle [x radius= 10, y radius= 10]   ;
\draw (781,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (777,360) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]   (209, 337) circle [x radius= 10, y radius= 10]   ;
\draw (203,334.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-204,349) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (-112,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (-26,349) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (53,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (134,352) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (199,353) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Connection
\draw [line width=1.5]    (-220.75,245.46) -- (-194.25,322.54) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-176,332) -- (-113,332) ;
\draw [shift={(-181,332)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-90.34,327) -- (-22.66,327) ;
\draw [shift={(-94.34,327)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (-1.22,327.32) -- (57.47,328.79) ;
\draw [shift={(-5.22,327.22)}, rotate = 1.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 9; green, 15; blue, 238 }  ,draw opacity=1 ][line width=2.25]    (81,334.19) -- (137,334.88) ;
\draw [shift={(76,334.12)}, rotate = 0.71] [fill={rgb, 255:red, 9; green, 15; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-91.43,175.83) .. controls (-38.5,193.05) and (11.56,241.68) .. (58.74,321.72) ;
\draw [shift={(60.89,325.4)}, rotate = 239.82] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-185.69,323.52) .. controls (-141.73,251.23) and (-85.33,200.8) .. (-16.49,172.25) ;
\draw [shift={(-12.26,170.53)}, rotate = 158.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 9; green, 15; blue, 238 }  ,draw opacity=1 ][line width=2.25]    (57.18,181.25) .. controls (97.09,212.26) and (125.68,258.71) .. (142.96,320.59) ;
\draw [shift={(144.27,325.38)}, rotate = 255.08] [fill={rgb, 255:red, 9; green, 15; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-216.26,229.66) -- (-166.42,188.83) ;
\draw [shift={(-162.55,185.66)}, rotate = 140.68] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 9; green, 15; blue, 238 }  ,draw opacity=1 ][line width=1.5]    (57.22,338.78) -- (-1.47,337.31) ;
\draw [shift={(-5.47,337.21)}, rotate = 1.43] [fill={rgb, 255:red, 9; green, 15; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 9; green, 15; blue, 238 }  ,draw opacity=1 ][line width=1.5]    (-22.66,337) -- (-90.34,337) ;
\draw [shift={(-94.34,337)}, rotate = 360] [fill={rgb, 255:red, 9; green, 15; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 9; green, 15; blue, 238 }  ,draw opacity=1 ][line width=2.25]    (-95.96,324.89) .. controls (-35.27,262.39) and (40.48,211.99) .. (131.32,173.7) ;
\draw [shift={(135.48,171.96)}, rotate = 157.44] [fill={rgb, 255:red, 9; green, 15; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 9; green, 15; blue, 238 }  ,draw opacity=1 ][line width=2.25]    (199.07,188.79) .. controls (211.94,209.34) and (230.13,227.6) .. (253.62,243.55) ;
\draw [shift={(257.78,246.31)}, rotate = 213.02] [fill={rgb, 255:red, 9; green, 15; blue, 238 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [line width=1.5]    (344.14,252.11) -- (380.86,332.89) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (395,342) -- (463,342) ;
% Connection
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (577,342.37) -- (632,343.75) ;
\draw [shift={(572,342.25)}, rotate = 1.43] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (652,344) -- (713,344) ;
% Connection
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (472.76,182.4) .. controls (528.6,200.36) and (582.43,250.17) .. (634.25,331.82) ;
\draw [shift={(636.62,335.57)}, rotate = 237.94] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (347.74,236.66) -- (397.58,195.83) ;
\draw [shift={(401.45,192.66)}, rotate = 140.68] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (552,342) -- (488,342) ;
\draw [shift={(483,342)}, rotate = 360] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (479.79,334.66) .. controls (536.81,271.81) and (608.85,220.81) .. (695.92,181.67) ;
\draw [shift={(699.91,179.89)}, rotate = 156.11] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (763.07,195.79) .. controls (775.94,216.34) and (794.13,234.6) .. (817.62,250.55) ;
\draw [shift={(821.78,253.31)}, rotate = 213.02] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [line width=1.5]    (733,344.16) -- (777,344.84) ;
% Connection
\draw [line width=1.5]    (791.47,336.05) -- (825.53,267.95) ;
% Connection
\draw [line width=1.5]    (214.57,328.69) -- (260.43,260.31) ;
% Connection
\draw [line width=1.5]    (156.99,335.32) -- (199.01,336.68) ;

\end{tikzpicture}

==> img/newnewenumeration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,915); %set diagram left start at 0, and has height of 915

%Shape: Polygon Curved [id:ds6215380479157115] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (265.67,482.75) .. controls (272.67,491.42) and (280.67,541.75) .. (251.67,562.75) .. controls (222.67,583.75) and (116.67,584.75) .. (102.67,558.75) .. controls (88.67,532.75) and (89.12,504.83) .. (89.67,490.75) .. controls (90.22,476.67) and (258.67,474.08) .. (265.67,482.75) -- cycle ;
%Shape: Polygon Curved [id:ds4129983877011071] 
\draw  [fill={rgb, 255:red, 252; green, 11; blue, 43 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (433.67,548.75) .. controls (434.67,534.75) and (440.67,501.21) .. (447.67,497.21) .. controls (454.67,493.21) and (523.67,493.75) .. (524.67,508.75) .. controls (525.67,523.75) and (528.67,548.75) .. (522.67,550.75) .. controls (516.67,552.75) and (432.67,562.75) .. (433.67,548.75) -- cycle ;
%Shape: Polygon Curved [id:ds3714202213380259] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (168,207.21) .. controls (188,197.21) and (199,197.76) .. (226,226.21) .. controls (253,254.67) and (257,285.21) .. (228,306.21) .. controls (199,327.21) and (170,318.21) .. (156,292.21) .. controls (142,266.21) and (148,217.21) .. (168,207.21) -- cycle ;
%Shape: Polygon Curved [id:ds5295343409183175] 
\draw  [fill={rgb, 255:red, 252; green, 11; blue, 43 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (381.67,272.88) .. controls (382.67,258.88) and (391.67,239.88) .. (398.67,235.88) .. controls (405.67,231.88) and (434.67,243.88) .. (435.67,258.88) .. controls (436.67,273.88) and (419.67,293.88) .. (413.67,295.88) .. controls (407.67,297.88) and (380.67,286.88) .. (381.67,272.88) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]   (95, 423) circle [x radius= 10, y radius= 10]   ;
\draw (89,420.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]   (343, 378) circle [x radius= 10, y radius= 10]   ;
\draw (337,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]   (163, 379) circle [x radius= 10, y radius= 10]   ;
\draw (157,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.75]   (213, 438) circle [x radius= 10, y radius= 10]   ;
\draw (207,435.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (258, 379) circle [x radius= 10, y radius= 10]   ;
\draw (252,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.75]   (296, 439) circle [x radius= 10, y radius= 10]   ;
\draw (290,436.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (89,395) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (519,362) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]   (384, 438) circle [x radius= 10, y radius= 10]   ;
\draw (378,435.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]   (430, 379) circle [x radius= 10, y radius= 10]   ;
\draw (424,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]   (469, 436) circle [x radius= 10, y radius= 10]   ;
\draw (463,433.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]   (523, 393) circle [x radius= 10, y radius= 10]   ;
\draw (517,390.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (154,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (205,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (250,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (288,450) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (335,347) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (375,451) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Text Node
\draw (422,348) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{8}$};
% Text Node
\draw (461,448) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{9}$};
% Text Node
\draw (126,550.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (150, 527) circle [x radius= 10, y radius= 10]   ;
\draw (144,524.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (448,522.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (227, 526) circle [x radius= 10, y radius= 10]   ;
\draw (221.02,523.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.35]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 10; blue, 38 }  ,fill opacity=1 ][line width=0.75]   (486, 535) circle [x radius= 10, y radius= 10]   ;
\draw (480,532.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (86, 164.67) circle [x radius= 10, y radius= 10]   ;
\draw (80,162.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]   (521, 166.67) circle [x radius= 10, y radius= 10]   ;
\draw (515,164.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (174, 165.67) circle [x radius= 10, y radius= 10]   ;
\draw (168,163.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (262, 165.67) circle [x radius= 10, y radius= 10]   ;
\draw (256,163.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (351, 166.67) circle [x radius= 10, y radius= 10]   ;
\draw (345,164.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (431, 166.67) circle [x radius= 10, y radius= 10]   ;
\draw (425,164.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (81,134.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (170,136.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (253,133.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (346,133.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (422,133.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (516,134.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (183,283.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (170, 265.67) circle [x radius= 10, y radius= 10]   ;
\draw (164,263.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (221, 269.67) circle [x radius= 10, y radius= 10]   ;
\draw (215,267.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 10; blue, 38 }  ,fill opacity=1 ][line width=1.5]   (409, 259.67) circle [x radius= 10, y radius= 10]   ;
\draw (403,257.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (395,270.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Connection
\draw [line width=0.75]    (105.08,416.48) -- (154.6,384.43) ;
\draw [shift={(103.4,417.57)}, rotate = 327.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (172.42,382.38) -- (209.92,426.63) ;
\draw [shift={(211.21,428.16)}, rotate = 229.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (220.28,428.46) -- (251.94,386.95) ;
\draw [shift={(219.06,430.05)}, rotate = 307.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (266.86,383.64) -- (294.52,427.32) ;
\draw [shift={(295.59,429.01)}, rotate = 237.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (303.32,429.49) -- (336.9,385.92) ;
\draw [shift={(302.1,431.08)}, rotate = 307.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (352.02,382.33) -- (382.11,426.38) ;
\draw [shift={(383.24,428.03)}, rotate = 235.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (391.38,428.54) -- (423.85,386.89) ;
\draw [shift={(390.15,430.11)}, rotate = 307.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (439.02,383.33) -- (467.11,424.38) ;
\draw [shift={(468.24,426.03)}, rotate = 235.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (478.39,428.52) -- (515.18,399.23) ;
\draw [shift={(476.82,429.77)}, rotate = 321.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (203.58,434.62) -- (166.08,390.37) ;
\draw [shift={(164.79,388.84)}, rotate = 49.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (287.14,434.36) -- (259.48,390.68) ;
\draw [shift={(258.41,388.99)}, rotate = 57.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (374.98,433.67) -- (344.89,389.62) ;
\draw [shift={(343.76,387.97)}, rotate = 55.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (459.98,431.67) -- (431.89,390.62) ;
\draw [shift={(430.76,388.97)}, rotate = 55.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (155.08,518.38) .. controls (169.57,493.16) and (186.34,469.38) .. (205.4,447.02) ;
\draw [shift={(206.56,445.65)}, rotate = 130.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (140.02,526.4) .. controls (101.22,507.08) and (84.43,476.13) .. (89.62,433.54) ;
\draw [shift={(89.87,431.59)}, rotate = 97.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (236.92,524.7) .. controls (291.76,518.81) and (338.23,492.92) .. (376.37,447.01) ;
\draw [shift={(377.52,445.62)}, rotate = 129.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=1.5]    (96,164.78) -- (164,165.55) ;
% Connection
\draw [line width=1.5]    (184,165.67) -- (252,165.67) ;
% Connection
\draw [line width=1.5]    (272,165.78) -- (341,166.55) ;
% Connection
\draw [line width=1.5]    (361,166.67) -- (421,166.67) ;
% Connection
\draw [line width=1.5]    (441,166.67) -- (511,166.67) ;
% Connection
\draw [line width=1.5]    (211.03,268.88) -- (179.97,266.45) ;
% Connection
\draw [line width=1.5]    (228.84,263.46) -- (343.16,172.88) ;
% Connection
\draw [line width=1.5]    (170.4,255.67) -- (173.6,175.66) ;
% Connection
\draw [line width=1.5]    (163.61,257.98) -- (92.39,172.36) ;
% Connection
\draw [line width=1.5]    (416.69,253.28) -- (513.31,173.06) ;
% Connection
\draw    (162.12,388.96) -- (151.05,515.05) ;
\draw [shift={(150.88,517.04)}, rotate = 275.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (221.43,534.3) .. controls (197.14,549.56) and (175.55,550.34) .. (156.64,536.63) ;
\draw [shift={(155.19,535.55)}, rotate = 37.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (155.15,518.43) .. controls (176.66,502.47) and (198.36,501.87) .. (220.28,516.64) ;
\draw [shift={(221.62,517.56)}, rotate = 215.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (344.21,387.93) .. controls (353.35,441.56) and (317.73,486.03) .. (237.34,521.36) ;
\draw [shift={(236.12,521.89)}, rotate = 336.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (100.36,431.45) .. controls (101.71,464.28) and (116.63,492.65) .. (145.12,516.56) ;
\draw [shift={(146.43,517.65)}, rotate = 219.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (528.84,401.11) .. controls (535.44,438.68) and (524.33,481.15) .. (495.51,528.51) ;
\draw [shift={(494.63,529.95)}, rotate = 301.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (485.4,525.02) .. controls (507.57,480.69) and (518.47,440.15) .. (518.12,403.39) ;
\draw [shift={(518.09,401.71)}, rotate = 88.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

==> img/newpaths.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,443); %set diagram left start at 0, and has height of 443

%Shape: Polygon Curved [id:ds15402244630843975] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (-165,157.16) .. controls (-152,151.16) and (-92,146.16) .. (-75,161.16) .. controls (-58,176.16) and (-67,220.82) .. (-82,231.16) .. controls (-97,241.49) and (-152,234.82) .. (-161,221.16) .. controls (-170,207.49) and (-178,163.16) .. (-165,157.16) -- cycle ;
%Shape: Polygon Curved [id:ds4637479456176571] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (31,163.08) .. controls (38,154.08) and (79,146.16) .. (93,160.16) .. controls (107,174.16) and (111,210.16) .. (104,221.16) .. controls (97,232.16) and (52,235.16) .. (40,231.16) .. controls (28,227.16) and (24,172.08) .. (31,163.08) -- cycle ;
%Shape: Polygon Curved [id:ds29378549372222396] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (405,167.16) .. controls (418,161.16) and (473,158.16) .. (490,173.16) .. controls (507,188.16) and (501,237.82) .. (486,248.16) .. controls (471,258.49) and (413,249.82) .. (404,236.16) .. controls (395,222.49) and (392,173.16) .. (405,167.16) -- cycle ;
%Shape: Polygon Curved [id:ds8218031591320611] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (597,177.08) .. controls (604,168.08) and (643,161.16) .. (657,175.16) .. controls (671,189.16) and (670,232.16) .. (663,243.16) .. controls (656,254.16) and (623,252.16) .. (611,248.16) .. controls (599,244.16) and (590,186.08) .. (597,177.08) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (-253, 183.88) circle [x radius= 10, y radius= 10]   ;
\draw (-259,181.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]   (237, 199.88) circle [x radius= 10, y radius= 10]   ;
\draw (231,197.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (-137, 85.88) circle [x radius= 10, y radius= 10]   ;
\draw (-143,83.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (-49, 85.88) circle [x radius= 10, y radius= 10]   ;
\draw (-55,83.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (40, 86.88) circle [x radius= 10, y radius= 10]   ;
\draw (34,84.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (120, 90.88) circle [x radius= 10, y radius= 10]   ;
\draw (114,88.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-257,151.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (-145,52.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (-56,51.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (31,50.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (111,53.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (233,166.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (-120,211.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (41,171.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (-141, 185.88) circle [x radius= 10, y radius= 10]   ;
\draw (-147,183.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (-92, 189.88) circle [x radius= 10, y radius= 10]   ;
\draw (-98,187.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]   (80, 198.88) circle [x radius= 10, y radius= 10]   ;
\draw (74,196.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]   (-82, 286.88) circle [x radius= 10, y radius= 10]   ;
\draw (-88,284.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (57, 286.88) circle [x radius= 10, y radius= 10]   ;
\draw (51,284.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-90,297.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (47,297.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (-13, 286.88) circle [x radius= 10, y radius= 10]   ;
\draw (-19,284.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-22,299.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (313, 197.88) circle [x radius= 10, y radius= 10]   ;
\draw (307,195.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]   (803, 213.88) circle [x radius= 10, y radius= 10]   ;
\draw (797,211.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (429, 99.88) circle [x radius= 10, y radius= 10]   ;
\draw (423,97.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (517, 99.88) circle [x radius= 10, y radius= 10]   ;
\draw (511,97.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (606, 100.88) circle [x radius= 10, y radius= 10]   ;
\draw (600,98.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (686, 104.88) circle [x radius= 10, y radius= 10]   ;
\draw (680,102.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (309,165.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (421,66.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (510,65.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (597,64.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (677,67.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{5}$};
% Text Node
\draw (799,180.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (440,228.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (607,185.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (425, 199.88) circle [x radius= 10, y radius= 10]   ;
\draw (419,197.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (474, 203.88) circle [x radius= 10, y radius= 10]   ;
\draw (468,201.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]   (646, 212.88) circle [x radius= 10, y radius= 10]   ;
\draw (640,210.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]   (484, 300.88) circle [x radius= 10, y radius= 10]   ;
\draw (478,298.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (623, 300.88) circle [x radius= 10, y radius= 10]   ;
\draw (617,298.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (476,311.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (613,311.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{4}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (553, 300.88) circle [x radius= 10, y radius= 10]   ;
\draw (547,298.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (544,313.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{3}$};
% Text Node
\draw (-152,195.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{1}$};
% Text Node
\draw (-107,155.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (64,208.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (413,209.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{1}$};
% Text Node
\draw (462,171.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (634,221.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Connection
\draw [line width=1.5]    (-245.36,177.42) -- (-144.64,92.33) ;
% Connection
\draw [line width=1.5]    (-127,85.88) -- (-59,85.88) ;
% Connection
\draw [line width=1.5]    (-39,85.99) -- (30,86.76) ;
% Connection
\draw [line width=1.5]    (49.99,87.37) -- (110.01,90.38) ;
% Connection
\draw [line width=1.5]    (127.32,97.69) -- (229.68,193.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-101.97,189.06) -- (-131.03,186.69) ;
% Connection
\draw [line width=1.5]    (-84.12,183.72) -- (32.12,93.03) ;
% Connection
\draw [line width=1.5]    (-140.6,175.88) -- (-137.4,95.87) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-151,185.7) -- (-243,184.05) ;
% Connection
\draw [line width=1.5]    (83.47,189.49) -- (116.53,100.26) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (90,198.94) -- (227,199.81) ;
% Connection
\draw [line width=1.5]    (-244.43,189.04) -- (-90.57,281.71) ;
% Connection
\draw [line width=1.5]    (66.01,282.52) -- (227.99,204.23) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-83.62,195.33) -- (48.62,281.42) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (71.21,203.65) -- (-73.21,282.1) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-3,286.88) -- (47,286.88) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-72,286.88) -- (-23,286.88) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (320.64,191.42) -- (421.36,106.33) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (439,99.88) -- (507,99.88) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (527,99.99) -- (596,100.76) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (615.99,101.37) -- (676.01,104.38) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (693.32,111.69) -- (795.68,207.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (464.03,203.06) -- (434.97,200.69) ;
% Connection
\draw [line width=1.5]    (481.88,197.72) -- (598.12,107.03) ;
% Connection
\draw [line width=1.5]    (425.4,189.88) -- (428.6,109.87) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (415,199.7) -- (323,198.05) ;
% Connection
\draw [line width=1.5]    (649.47,203.49) -- (682.53,114.26) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (656,212.94) -- (793,213.81) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (321.57,203.04) -- (475.43,295.71) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (632.01,296.52) -- (793.99,218.23) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (482.38,209.33) -- (614.62,295.42) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (637.21,217.65) -- (492.79,296.1) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (563,300.88) -- (613,300.88) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (494,300.88) -- (543,300.88) ;

\end{tikzpicture}

==> img/newresidualgraph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,609); %set diagram left start at 0, and has height of 609


% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (37, 171) circle [x radius= 10, y radius= 10]   ;
\draw (31,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (112, 172) circle [x radius= 10, y radius= 10]   ;
\draw (106,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (188, 172) circle [x radius= 10, y radius= 10]   ;
\draw (182,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (264, 172) circle [x radius= 10, y radius= 10]   ;
\draw (258,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (32,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (121,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (179,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (259,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (112, 232) circle [x radius= 10, y radius= 10]   ;
\draw (106,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]   (265, 226) circle [x radius= 10, y radius= 10]   ;
\draw (259,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (105,245) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (257,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (403, 199) circle [x radius= 10, y radius= 10]   ;
\draw (397,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (590, 133) circle [x radius= 10, y radius= 10]   ;
\draw (584,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (435, 136) circle [x radius= 10, y radius= 10]   ;
\draw (429,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (475, 201) circle [x radius= 10, y radius= 10]   ;
\draw (469,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (506, 136) circle [x radius= 10, y radius= 10]   ;
\draw (500,133.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (549, 196) circle [x radius= 10, y radius= 10]   ;
\draw (543,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (611,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{in}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (613, 195) circle [x radius= 10, y radius= 10]   ;
\draw (607,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]   (571, 262) circle [x radius= 10, y radius= 10]   ;
\draw (565,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]   (645, 262) circle [x radius= 10, y radius= 10]   ;
\draw (639,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (432, 265) circle [x radius= 10, y radius= 10]   ;
\draw (426,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (360, 140) circle [x radius= 10, y radius= 10]   ;
\draw (354,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (506, 264) circle [x radius= 10, y radius= 10]   ;
\draw (500,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (580,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{out}$};
% Text Node
\draw (633,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{in}$};
% Text Node
\draw (554,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w_{out}$};
% Text Node
\draw (482,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{out}$};
% Text Node
\draw (415,277) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z_{in}$};
% Text Node
\draw (412,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{1})_{out}$};
% Text Node
\draw (435,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{1})_{in}$};
% Text Node
\draw (485,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{2})_{out}$};
% Text Node
\draw (528,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{2})_{in}$};
% Text Node
\draw (345,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{out}$};
% Text Node
\draw (390,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s_{in}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (191, 450) circle [x radius= 10, y radius= 10]   ;
\draw (185,447.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]   (416, 419) circle [x radius= 10, y radius= 10]   ;
\draw (410,416.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (253, 406) circle [x radius= 10, y radius= 10]   ;
\draw (247,403.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]   (293, 471) circle [x radius= 10, y radius= 10]   ;
\draw (287,468.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (324, 406) circle [x radius= 10, y radius= 10]   ;
\draw (318,403.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (367, 466) circle [x radius= 10, y radius= 10]   ;
\draw (361,463.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]   (463, 532) circle [x radius= 10, y radius= 10]   ;
\draw (457,529.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (246, 532) circle [x radius= 10, y radius= 10]   ;
\draw (240,529.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (410,390) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (455,545) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (240,545) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (230,372) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{1})_{out}$};
% Text Node
\draw (291,484) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{1})_{in}$};
% Text Node
\draw (303,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{2})_{out}$};
% Text Node
\draw (346,478) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( v_{2})_{in}$};
% Text Node
\draw (185,465) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (133,318.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (529,320.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};
% Text Node
\draw (322,560) node [anchor=north west][inner sep=0.75pt]    {$( c)$};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (47,171.13) -- (102,171.87) ;
% Connection
\draw [line width=1.5]    (122,172) -- (178,172) ;
% Connection
\draw [line width=1.5]    (198,172) -- (254,172) ;
% Connection
\draw [line width=1.5]    (264.81,216) -- (264.19,182) ;
% Connection
\draw [line width=1.5]    (112,222) -- (112,182) ;
% Connection
\draw [line width=1.5]    (408.89,187.41) -- (430.47,144.92) ;
\draw [shift={(407.53,190.08)}, rotate = 296.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (443.8,140.76) -- (473.15,188.45) ;
\draw [shift={(474.72,191)}, rotate = 238.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (480.6,189.26) -- (501.69,145.03) ;
\draw [shift={(479.31,191.97)}, rotate = 295.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (515.11,140.13) -- (546.27,183.61) ;
\draw [shift={(548.02,186.05)}, rotate = 234.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (556.09,185.1) -- (584.54,141.38) ;
\draw [shift={(554.46,187.62)}, rotate = 303.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (597.7,139.38) -- (613.63,182.33) ;
\draw [shift={(614.68,185.14)}, rotate = 249.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (606.09,206.02) -- (576.31,253.53) ;
\draw [shift={(607.69,203.47)}, rotate = 122.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (579.66,257) -- (633.34,257) ;
\draw [shift={(636.34,257)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (369.14,144.06) -- (400.17,186.63) ;
\draw [shift={(401.94,189.06)}, rotate = 233.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (393.86,194.94) -- (362.83,152.37) ;
\draw [shift={(361.06,149.94)}, rotate = 53.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (466.2,196.24) -- (436.85,148.55) ;
\draw [shift={(435.28,146)}, rotate = 58.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (539.89,191.87) -- (508.73,148.39) ;
\draw [shift={(506.98,145.95)}, rotate = 54.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (605.3,188.62) -- (589.37,145.67) ;
\draw [shift={(588.32,142.86)}, rotate = 69.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (636.34,267) -- (582.66,267) ;
\draw [shift={(579.66,267)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (598.38,138.46) .. controls (641.08,164.38) and (657.4,201.55) .. (647.34,249.95) ;
\draw [shift={(646.86,252.17)}, rotate = 282.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (497.41,269.12) -- (443.73,269.84) ;
\draw [shift={(440.73,269.88)}, rotate = 359.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (440.59,259.88) -- (494.27,259.16) ;
\draw [shift={(497.27,259.12)}, rotate = 179.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (480.74,212.67) -- (501.58,255.03) ;
\draw [shift={(479.42,209.97)}, rotate = 63.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (434.77,146) -- (432.3,252) ;
\draw [shift={(432.23,255)}, rotate = 271.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (201.6,442.48) -- (244.84,411.79) ;
\draw [shift={(199.16,444.21)}, rotate = 324.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (261.8,410.76) -- (291.15,458.45) ;
\draw [shift={(292.72,461)}, rotate = 238.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (298.6,459.26) -- (319.69,415.03) ;
\draw [shift={(297.31,461.97)}, rotate = 295.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (333.11,410.13) -- (364.27,453.61) ;
\draw [shift={(366.02,456.05)}, rotate = 234.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (376.38,457) -- (408.78,425.92) ;
\draw [shift={(374.22,459.08)}, rotate = 316.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (284.2,466.24) -- (254.85,418.55) ;
\draw [shift={(253.28,416)}, rotate = 58.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (357.89,461.87) -- (326.73,418.39) ;
\draw [shift={(324.98,415.95)}, rotate = 54.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (425.94,420.07) .. controls (467.91,442.51) and (482.62,476.3) .. (470.05,521.42) ;
\draw [shift={(469.25,524.19)}, rotate = 286.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (285.07,481.3) -- (252.1,524.08) ;
\draw [shift={(286.9,478.92)}, rotate = 127.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (252.45,415.98) -- (246.72,519.02) ;
\draw [shift={(246.55,522.02)}, rotate = 273.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
% Connection
\draw [line width=1.5]    (453.68,528.36) .. controls (430.09,501.58) and (416.34,469.18) .. (412.44,431.17) ;
\draw [shift={(412.16,428.24)}, rotate = 84.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

\end{tikzpicture}

==> img/paug.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,956); %set diagram left start at 0, and has height of 956

%Shape: Polygon Curved [id:ds3294863156644573] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (-80.33,158.88) .. controls (-73.33,167.54) and (-65.33,217.88) .. (-94.33,238.88) .. controls (-123.33,259.88) and (-229.33,260.88) .. (-243.33,234.88) .. controls (-257.33,208.88) and (-256.88,180.95) .. (-256.33,166.88) .. controls (-255.78,152.8) and (-87.33,150.21) .. (-80.33,158.88) -- cycle ;
%Shape: Polygon Curved [id:ds523257848196303] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (10,173.54) .. controls (25,151.54) and (80,138.54) .. (110,160.54) .. controls (140,182.54) and (135,208.88) .. (118,235.88) .. controls (101,262.88) and (61,259.88) .. (37,245.88) .. controls (13,231.88) and (-5,195.54) .. (10,173.54) -- cycle ;
%Shape: Polygon Curved [id:ds6577868225181968] 
\draw  [fill={rgb, 255:red, 252; green, 11; blue, 43 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (165.67,86.88) .. controls (166.67,72.88) and (172.67,39.33) .. (179.67,35.33) .. controls (186.67,31.33) and (255.67,31.88) .. (256.67,46.88) .. controls (257.67,61.88) and (260.67,86.88) .. (254.67,88.88) .. controls (248.67,90.88) and (164.67,100.88) .. (165.67,86.88) -- cycle ;
%Shape: Polygon Curved [id:ds2942732127357617] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (442,230.08) .. controls (455,224.08) and (491,221.08) .. (508,236.08) .. controls (525,251.08) and (526,282.08) .. (511,292.42) .. controls (496,302.76) and (448,292.08) .. (439,278.42) .. controls (430,264.76) and (429,236.08) .. (442,230.08) -- cycle ;
%Shape: Polygon Curved [id:ds3671497426699084] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (625,229.08) .. controls (632,220.08) and (663,214.08) .. (677,228.08) .. controls (691,242.08) and (697,270.08) .. (690,281.08) .. controls (683,292.08) and (646,293.08) .. (634,289.08) .. controls (622,285.08) and (618,238.08) .. (625,229.08) -- cycle ;
%Shape: Polygon Curved [id:ds6968614055025943] 
\draw  [fill={rgb, 255:red, 252; green, 11; blue, 43 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (678.67,56.08) .. controls (679.67,42.08) and (688.67,23.08) .. (695.67,19.08) .. controls (702.67,15.08) and (731.67,27.08) .. (732.67,42.08) .. controls (733.67,57.08) and (716.67,77.08) .. (710.67,79.08) .. controls (704.67,81.08) and (677.67,70.08) .. (678.67,56.08) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (-303, 196.13) circle [x radius= 10, y radius= 10]   ;
\draw (-309,193.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (-3, 54.13) circle [x radius= 10, y radius= 10]   ;
\draw (-9,51.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (-183, 55.13) circle [x radius= 10, y radius= 10]   ;
\draw (-189,52.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (-133, 114.13) circle [x radius= 10, y radius= 10]   ;
\draw (-139,111.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (-88, 55.13) circle [x radius= 10, y radius= 10]   ;
\draw (-94,52.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (-50, 115.13) circle [x radius= 10, y radius= 10]   ;
\draw (-56,112.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-315,163.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (236,203.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (38, 114.13) circle [x radius= 10, y radius= 10]   ;
\draw (32,111.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (84, 55.13) circle [x radius= 10, y radius= 10]   ;
\draw (78,52.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (123, 112.13) circle [x radius= 10, y radius= 10]   ;
\draw (117,109.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]   (221, 210.13) circle [x radius= 10, y radius= 10]   ;
\draw (215,207.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-192,22.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{1}$};
% Text Node
\draw (-141,126.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{2}$};
% Text Node
\draw (-96,23.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{3}$};
% Text Node
\draw (-58,126.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{4}$};
% Text Node
\draw (-11,23.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{5}$};
% Text Node
\draw (29,127.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{6}$};
% Text Node
\draw (76,24.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{7}$};
% Text Node
\draw (118,122.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \omega _{8}$};
% Text Node
\draw (-220,226.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (31,178.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (-209, 207.13) circle [x radius= 10, y radius= 10]   ;
\draw (-215,204.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=0.75]   (98, 188.13) circle [x radius= 10, y radius= 10]   ;
\draw (92,185.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 10; blue, 38 }  ,fill opacity=1 ][line width=0.75]   (211, 59.13) circle [x radius= 10, y radius= 10]   ;
\draw (205,56.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (180,68.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]   (-131, 201.13) circle [x radius= 10.39, y radius= 10.39]   ;
\draw (-137.26,198.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-359.67,xslant=-0.1]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]   (-191, 315.46) circle [x radius= 10, y radius= 10]   ;
\draw (-197,312.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]   (-141, 374.46) circle [x radius= 10, y radius= 10]   ;
\draw (-147,371.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (123, 300.46) circle [x radius= 10, y radius= 10]   ;
\draw (117,297.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (161, 360.46) circle [x radius= 10, y radius= 10]   ;
\draw (155,357.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (-200,282.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{1}$};
% Text Node
\draw (-149,386.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{2}$};
% Text Node
\draw (115,268.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{3}$};
% Text Node
\draw (153,371.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha _{4}$};
% Text Node
\draw (-42,437.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( a)$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]   (341, 249.88) circle [x radius= 10, y radius= 10]   ;
\draw (335,247.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=1.5]   (831, 265.88) circle [x radius= 10, y radius= 10]   ;
\draw (825,263.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=1.5]   (457, 151.88) circle [x radius= 10, y radius= 10]   ;
\draw (451,149.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=1.5]   (545, 151.88) circle [x radius= 10, y radius= 10]   ;
\draw (539,149.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]   (634, 152.88) circle [x radius= 10, y radius= 10]   ;
\draw (628,150.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=1.5]   (714, 156.88) circle [x radius= 10, y radius= 10]   ;
\draw (708,154.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (337,217.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle s$};
% Text Node
\draw (449,121.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (536,119.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (629,119.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (705,119.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (827,232.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (466,269.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (635,237.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (453, 251.88) circle [x radius= 10, y radius= 10]   ;
\draw (447,249.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=1.5]   (502, 255.88) circle [x radius= 10, y radius= 10]   ;
\draw (496,253.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][line width=1.5]   (674, 264.88) circle [x radius= 10, y radius= 10]   ;
\draw (668,262.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 10; blue, 38 }  ,fill opacity=1 ][line width=1.5]   (706, 42.88) circle [x radius= 10, y radius= 10]   ;
\draw (700,40.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (692,53.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]   (513, 357.88) circle [x radius= 10, y radius= 10]   ;
\draw (507,355.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=1.5]   (651, 352.88) circle [x radius= 10, y radius= 10]   ;
\draw (645,350.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$$};
% Text Node
\draw (506,367.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
% Text Node
\draw (641,363.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (600,419.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( b)$};
% Connection
\draw [line width=0.75]    (-295.22,186.99) -- (-189.48,62.74) ;
\draw [shift={(-296.52,188.51)}, rotate = 310.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-173.58,58.5) -- (-136.08,102.76) ;
\draw [shift={(-134.79,104.28)}, rotate = 229.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-125.72,104.58) -- (-94.06,63.08) ;
\draw [shift={(-126.94,106.17)}, rotate = 307.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-79.14,59.77) -- (-51.48,103.44) ;
\draw [shift={(-50.41,105.13)}, rotate = 237.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-42.68,105.62) -- (-9.1,62.05) ;
\draw [shift={(-43.9,107.2)}, rotate = 307.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (6.02,58.46) -- (36.11,102.5) ;
\draw [shift={(37.24,104.15)}, rotate = 235.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (45.38,104.66) -- (77.85,63.01) ;
\draw [shift={(44.15,106.24)}, rotate = 307.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (93.02,59.45) -- (121.11,100.5) ;
\draw [shift={(122.24,102.15)}, rotate = 235.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (131.49,120.61) -- (213.93,203.05) ;
\draw [shift={(130.07,119.2)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-142.42,110.75) -- (-179.92,66.49) ;
\draw [shift={(-181.21,64.97)}, rotate = 49.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-58.86,110.48) -- (-86.52,66.81) ;
\draw [shift={(-87.59,65.12)}, rotate = 57.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (28.98,109.79) -- (-1.11,65.75) ;
\draw [shift={(-2.24,64.1)}, rotate = 55.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (113.98,107.8) -- (85.89,66.75) ;
\draw [shift={(84.76,65.1)}, rotate = 55.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-205.24,197.86) .. controls (-191.69,161.96) and (-171.03,136.08) .. (-143.28,120.24) ;
\draw [shift={(-141.57,119.28)}, rotate = 151.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-216.44,213.8) .. controls (-245.93,221.96) and (-272.48,219.15) .. (-296.08,205.35) ;
\draw [shift={(-297.52,204.49)}, rotate = 31.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-200.75,201.48) -- (-145.45,197.22) ;
\draw [shift={(-140.47,196.84)}, rotate = 175.6] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [line width=0.75]    (-4.39,64.03) .. controls (-13.41,139.18) and (-51.91,184.02) .. (-119.86,198.53) ;
\draw [shift={(-120.89,198.75)}, rotate = 348.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (214.5,202.53) .. controls (204.98,154.23) and (201.89,109.8) .. (205.24,69.26) ;
\draw [shift={(205.4,67.41)}, rotate = 95.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (100.34,178.4) .. controls (106.18,153.18) and (112.04,134.65) .. (117.92,122.81) ;
\draw [shift={(118.76,121.18)}, rotate = 117.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=0.75]    (-181.58,318.84) -- (-144.08,363.09) ;
\draw [shift={(-142.79,364.62)}, rotate = 229.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-126.55,370.41) -- (113.37,303.16) ;
\draw [shift={(-131.37,371.76)}, rotate = 344.34] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [line width=0.75]    (131.86,305.1) -- (159.52,348.78) ;
\draw [shift={(160.59,350.47)}, rotate = 237.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-150.42,371.08) -- (-185.98,329.11) ;
\draw [shift={(-189.21,325.3)}, rotate = 49.72] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (152.14,355.82) -- (126.08,314.67) ;
\draw [shift={(123.41,310.45)}, rotate = 57.65] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw    (-200.69,312.97) .. controls (-256.63,300.28) and (-289.96,265.18) .. (-300.68,207.67) ;
\draw [shift={(-301,205.93)}, rotate = 79.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (220.23,220.1) .. controls (217.24,271.43) and (199.96,315.29) .. (168.39,351.7) ;
\draw [shift={(167.43,352.8)}, rotate = 311.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (89.96,194.07) .. controls (35.26,234.4) and (-38.66,292.06) .. (-131.8,367.06) ;
\draw [shift={(-133.21,368.19)}, rotate = 321.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (113,300.77) .. controls (10.84,305.12) and (-67.93,274.84) .. (-123.31,209.92) ;
\draw [shift={(-124.15,208.93)}, rotate = 49.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (-186.31,64.56) .. controls (-203.11,110.87) and (-210.79,154.44) .. (-209.32,195.27) ;
\draw [shift={(-209.25,197.13)}, rotate = 267.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (-139.7,206.81) -- (-197.99,211.29) ;
\draw [shift={(-199.98,211.45)}, rotate = 355.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-294.35,191.11) .. controls (-267.59,190.64) and (-243.07,193.24) .. (-220.78,198.92) ;
\draw [shift={(-216.17,200.15)}, rotate = 195.53] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw    (-120.74,202.77) .. controls (-71.83,213.09) and (-21.31,186.42) .. (30.81,122.77) ;
\draw [shift={(31.6,121.81)}, rotate = 129.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-128.07,211.1) .. controls (-96.99,324.76) and (-5.5,374.98) .. (146.41,361.74) ;
\draw [shift={(151.04,361.32)}, rotate = 174.58] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw    (132.14,296.4) .. controls (165.44,282.9) and (193,257.55) .. (214.84,220.39) ;
\draw [shift={(215.83,218.69)}, rotate = 119.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (219.1,64.99) .. controls (242.94,110.54) and (246.2,156.2) .. (228.88,201.96) ;
\draw [shift={(228.35,203.35)}, rotate = 291.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (107.97,187.31) .. controls (141.65,203.4) and (174.74,209.85) .. (207.23,206.68) ;
\draw [shift={(211.81,206.17)}, rotate = 172.83] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (-182.2,310.71) .. controls (-83.56,257.27) and (5.46,217.82) .. (84.86,192.35) ;
\draw [shift={(88.48,191.19)}, rotate = 162.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
% Connection
\draw    (82.49,65.01) .. controls (74.94,109.22) and (78.53,146.75) .. (93.23,177.59) ;
\draw [shift={(93.91,179)}, rotate = 243.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (213.35,216.57) .. controls (166.87,227.77) and (130.19,221.69) .. (103.33,198.32) ;
\draw [shift={(102.11,197.25)}, rotate = 41.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [line width=1.5]    (348.64,243.42) -- (449.36,158.33) ;
% Connection
\draw [line width=1.5]    (467,151.88) -- (535,151.88) ;
% Connection
\draw [line width=1.5]    (555,151.99) -- (624,152.76) ;
% Connection
\draw [line width=1.5]    (643.99,153.37) -- (704.01,156.38) ;
% Connection
\draw [line width=1.5]    (721.32,163.69) -- (823.68,259.06) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (492.03,255.06) -- (462.97,252.69) ;
% Connection
\draw [line width=1.5]    (509.88,249.72) -- (626.12,159.03) ;
% Connection
\draw [line width=1.5]    (453.4,241.88) -- (456.6,161.87) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (443,251.7) -- (351,250.05) ;
% Connection
\draw [line width=1.5]    (677.47,255.49) -- (710.53,166.26) ;
% Connection
\draw [line width=1.5]    (710.89,51.6) -- (826.11,257.15) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (684,264.94) -- (821,265.81) ;
% Connection
\draw [line width=1.5]    (349.47,255.19) -- (504.53,352.56) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (522.99,357.51) -- (641.01,353.24) ;
% Connection
\draw [line width=1.5]    (660.01,348.52) -- (821.99,270.23) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (510.38,261.33) -- (642.62,347.42) ;
% Connection
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (665.34,269.88) -- (521.66,352.87) ;

\end{tikzpicture}
